A geometric relation of the error introduced by sampling a language model's output distribution to its internal state

GPT-style language models are sensitive to single-token changes at generation points where the predicted probability distribution is spread across multiple tokens. Viewing this sensitivity as a geometric property, we derive an $\mathfrak{so}(n)$-valued 1-form that depends only on the geometry of the token embeddings. Despite this purely geometric origin, we show that its curvature is semantically meaningful: On chess reasoning tasks, the curvature couples to the world model of an off-the-shelf instruction-tuned model, with transformations clustering by board region and respecting piece importance. Our findings suggest that token space geometry directly reflects how models internally represent problems.

==> assets/tikz/acc_holonomy.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz-3dplot}
\usetikzlibrary{arrows.meta}

\begin{document}

\tdplotsetmaincoords{70}{110}

\begin{tikzpicture}[tdplot_main_coords, scale=3]
    \def\R{1} % Sphere radius

    % --- 1. SPHERE ---
    % Main outline
    \draw[thin, tdplot_screen_coords] (0,0) circle (\R);

    % Equator (back part, dashed)
    \draw[gray, thin, dashed] (\R,0,0) arc (0:180:\R);
    % Equator (front part)
    \draw[gray, thin] (\R,0,0) arc (0:-180:\R);
    
    % Meridian
    \tdplotsetthetaplanecoords{0}
    \draw[gray, thin, dashed, tdplot_rotated_coords] (0,1,0) arc (90:270:1);
    \draw[gray, thin, tdplot_rotated_coords] (0,1,0) arc (90:-90:1);

    % --- 2. DEFINE POINT LOCATIONS ---
    % z_t: Upper left (facing viewer)
    \def\thetaOne{60}
    \def\phiOne{180}
    \tdplotsetcoord{P1}{\R}{\thetaOne}{\phiOne}

    % z_{t+1}: Lower front right
    \def\thetaTwo{120}
    \def\phiTwo{-10}
    \tdplotsetcoord{P2}{\R}{\thetaTwo}{\phiTwo}


    % --- 4. HOLONOMY RECTANGLES (tangent plane patches) ---
    \def\d{0.25} % Size of the small loops
    \definecolor{pencilblue}{RGB}{3,28,252}

    % Rectangle at z_t
    \tdplotsetrotatedcoords{\phiOne}{\thetaOne}{45}
    \begin{scope}[tdplot_rotated_coords, shift={(0,0,\R)}]
        \draw[thick, pencilblue] 
            (-\d, -\d, 0) -- (\d, -\d, 0) -- (\d, \d, 0) -- (-\d, \d, 0) -- cycle;
        \draw[thick, pencilblue, ->, >={Stealth[scale=1.5]}] 
            (-\d, -\d, 0) -- (\d, -\d, 0);
    \end{scope}

    % Rectangle at z_{t+1}
    \tdplotsetrotatedcoords{\phiTwo}{\thetaTwo}{30}
    \begin{scope}[tdplot_rotated_coords, shift={(0,0,\R)}]
        \draw[thick, pencilblue] 
            (-\d, -\d, 0) -- (\d, -\d, 0) -- (\d, \d, 0) -- (-\d, \d, 0) -- cycle;
        \draw[thick, pencilblue, ->, >={Stealth[scale=1.5]}] 
            (-\d, -\d, 0) -- (\d, -\d, 0);
    \end{scope}

    % --- 5. POINTS AND LABELS ---
    \fill[black] (P1) circle (1.5pt);
    \fill[black] (P2) circle (1.5pt);

    % Labels positioned like in the sketch
    \node[anchor=south, xshift=1mm, yshift=0.5mm] at (P1) {\large $z_t$};
    \node[anchor=north west,  xshift=0, yshift=0] at (P2) {\large $z_{t+1}$};

\end{tikzpicture}

\end{document}

==> assets/tikz/clover.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{decorations.markings, arrows.meta}

\begin{document}
\begin{tikzpicture}[
    scale=3,
    thick,
    % Style for Counter-Clockwise loops
    arrow ccw/.style={
        decoration={
            markings,
            mark=at position 0.55 with {
                \arrow[scale=2]{Stealth}
            }
        },
        postaction={decorate}
    },
    % Style for Clockwise loops
    arrow cw/.style={
        decoration={
            markings,
            mark=at position 0.55 with {
                \arrow[scale=2]{Stealth}
            }
        },
        postaction={decorate}
    }
]

    % Define Center
    \coordinate (Center) at (0,0);
    \def\sz{1} % Size of the squares

    % --- Top Left Square (Quadrant II) ---
    % Orientation: Counter-Clockwise
    % Horizontal Incoming (Right), Vertical Outgoing (Up)
    \draw[arrow ccw] (-\sz, 0) -- (0, 0);     % Incoming to center
    \draw[arrow ccw] (0, 0) -- (0, \sz);      % Outgoing from center
    \draw[arrow ccw] (0, \sz) -- (-\sz, \sz); % Top edge
    \draw[arrow ccw] (-\sz, \sz) -- (-\sz, 0);% Left edge

    % --- Top Right Square (Quadrant I) ---
    % Orientation: Clockwise
    % Horizontal Incoming (Left), Vertical Outgoing (Up)
    \draw[arrow cw] (\sz, 0) -- (0, 0);      % Incoming to center
    \draw[arrow cw] (0, 0) -- (0, \sz);      % Outgoing from center
    \draw[arrow cw] (0, \sz) -- (\sz, \sz);  % Top edge
    \draw[arrow cw] (\sz, \sz) -- (\sz, 0);  % Right edge

    % --- Bottom Right Square (Quadrant IV) ---
    % Orientation: Counter-Clockwise
    % Horizontal Incoming (Left), Vertical Outgoing (Down)
    \draw[arrow ccw] (\sz, 0) -- (0, 0);       % Incoming to center
    \draw[arrow ccw] (0, 0) -- (0, -\sz);      % Outgoing from center
    \draw[arrow ccw] (0, -\sz) -- (\sz, -\sz); % Bottom edge
    \draw[arrow ccw] (\sz, -\sz) -- (\sz, 0);  % Right edge

    % --- Bottom Left Square (Quadrant III) ---
    % Orientation: Clockwise
    % Horizontal Incoming (Right), Vertical Outgoing (Down)
    \draw[arrow cw] (-\sz, 0) -- (0, 0);       % Incoming to center
    \draw[arrow cw] (0, 0) -- (0, -\sz);       % Outgoing from center
    \draw[arrow cw] (0, -\sz) -- (-\sz, -\sz); % Bottom edge
    \draw[arrow cw] (-\sz, -\sz) -- (-\sz, 0); % Left edge

    % --- Center Dot and Label ---
    \fill (Center) circle (1.5pt) node[below right, xshift=2pt] {\Large $z_t$};

\end{tikzpicture}
\end{document}

==> assets/tikz/holonomy_z_centred.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{decorations.markings, arrows.meta}

\begin{document}
\begin{tikzpicture}[
    scale=2,
    thick,
    % Define a style for placing arrows in the middle of paths
    midarrow/.style={
        decoration={
            markings,
            mark=at position 0.55 with {\arrow{>}}
        },
        postaction={decorate}
    }
]

    % Define coordinates
    \coordinate (BL) at (-1, -1); % Bottom Left
    \coordinate (TL) at (-1, 1);  % Top Left
    \coordinate (TR) at (1, 1);   % Top Right
    \coordinate (BR) at (1, -1);  % Bottom Right
    \coordinate (Center) at (0, 0);

    % Draw the square edges individually to control arrow direction (Clockwise)
    % Left Edge (Up)
    \draw[midarrow] (BL) -- (TL);
    % Top Edge (Right)
    \draw[midarrow] (TL) -- (TR);
    % Right Edge (Down)
    \draw[midarrow] (TR) -- (BR);
    % Bottom Edge (Left)
    \draw[midarrow] (BR) -- (BL);

    % Draw the center point
    \fill (Center) circle (2pt) node[below right, yshift=-2pt] {\Large $z_t$};

    % Label gamma at the bottom right corner
    \node at (BR) [below right] {\Large $\gamma$};

\end{tikzpicture}
\end{document}

==> assets/tikz/manifold_tunnels.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz-3dplot}

\begin{document}

% Set the viewing angle to match the perspective
% theta=70 (angle from z-axis), phi=110 (rotation around z-axis)
\tdplotsetmaincoords{70}{110}

\begin{tikzpicture}[tdplot_main_coords, scale=3]

    \def\R{1}

    % --- 1. SPHERE SILHOUETTE ---
    % We use 'tdplot_screen_coords' to draw a perfect 2D circle for the outline
    % regardless of the 3D view angle. This creates the "ball" look.
    \draw[thick, tdplot_screen_coords] (0,0) circle (\R);

    % --- 2. 3D STRUCTURE (Equator & Meridian) ---
    
    % Equator (Lying in the xy-plane)
    % Visible part (Front)
    \draw[gray] (\R,0,0) arc (0:-180:\R);
    % Hidden part (Back)
    \draw[dashed, gray] (\R,0,0) arc (0:180:\R);

    % Meridian (Vertical loop)
    % We switch to a rotated coordinate system to draw a vertical circle.
    % This sets a plane passing through the z-axis at angle phi=70 degrees.
    \tdplotsetthetaplanecoords{70}
    \draw[dashed, gray, tdplot_rotated_coords] (1,0) arc (0:180:1);
    \draw[gray, tdplot_rotated_coords] (1,0) arc (0:-180:1);


    % --- 3. DEFINE POINTS ---
    % Coordinates: (radius, theta, phi)
    % z_t: Top-left, slightly back
    \tdplotsetcoord{Pzt}{1}{55}{150} 
    
    % z_{t+1}: Middle-right, front
    \tdplotsetcoord{Pzt1}{1}{60}{20}
    
    % z_{t+2}: Bottom-right, front
    \tdplotsetcoord{Pzt2}{1}{140}{10}


    % --- 4. DRAW TUNNELS (Wormholes) ---
    % We use 'double' to create the ribbon/tube effect connecting the points.
    
    % Connection 1: z_t -> z_{t+1}
    % "Bend left" creates the curved geodesic look
    \draw[thick, double, double distance=2pt] (Pzt) to[bend left=25] (Pzt1);
    
    % Connection 2: z_{t+1} -> z_{t+2}
    \draw[thick, double, double distance=2pt] (Pzt1) to[bend left=20] (Pzt2);


    % --- 5. DRAW POINTS & LABELS ---
    % Drawn last so they sit on top of the lines
    \fill[black] (Pzt) circle (1.5pt) node[left, xshift=-1mm, yshift=0] {\Large $z_t$};
    \fill[black] (Pzt1) circle (1.5pt) node[above right, xshift=-5mm, yshift=1mm] {\Large $z_{t+1}$};
    \fill[black] (Pzt2) circle (1.5pt) node[right, xshift=1mm, yshift=1mm] {\Large $z_{t+2}$};


    % --- 6. ANNOTATION ---
    % Position the label in 3D space and point to the sphere surface
    % \node[right, align=left] at (-0.5, -0.8, 0.3) {\large ambient sphere};
    % \draw[->, thick] (1.1, 0, 0.2) -- (0.9, 0.1, 0.05);

\end{tikzpicture}

\end{document}

==> assets/tikz/parallelapiped.tex <==
\begin{tikzpicture}[scale=1.2]
\usetikzlibrary{calc}
% === Left parallelepiped: Not aligned, evenly distributed ===
\begin{scope}[shift={(-4,0)}]
    % \coordinate (O) at (0,0);
    % \coordinate (zt) at (0,1.666);
    % \coordinate (p1v1) at (1.2,0.8);
    % \coordinate (p2v2) at (-1,1);

    \coordinate (O) at (0,0);
    \coordinate (zt) at (0,2.5);
    \coordinate (p1v1) at (1.8,1.2);
    \coordinate (p2v2) at (-1.5,1.5);
    
    % Draw the parallelepiped faces (back faces first)
    \fill[blue!20,opacity=0.5] (O) -- (p1v1) -- ($(p1v1)+(zt)$) -- (zt) -- cycle;
    \fill[red!20,opacity=0.5] (O) -- (p2v2) -- ($(p2v2)+(zt)$) -- (zt) -- cycle;
    \fill[green!20,opacity=0.5] (O) -- (p1v1) -- ($(p1v1)+(p2v2)$) -- (p2v2) -- cycle;
    
    % Top face
    \fill[yellow!30,opacity=0.5] (zt) -- ($(zt)+(p1v1)$) -- ($(zt)+(p1v1)+(p2v2)$) -- ($(zt)+(p2v2)$) -- cycle;
    
    % Front faces
    \fill[blue!30,opacity=0.5] (p2v2) -- ($(p2v2)+(p1v1)$) -- ($(p2v2)+(p1v1)+(zt)$) -- ($(p2v2)+(zt)$) -- cycle;
    \fill[red!30,opacity=0.5] (p1v1) -- ($(p1v1)+(p2v2)$) -- ($(p1v1)+(p2v2)+(zt)$) -- ($(p1v1)+(zt)$) -- cycle;
    
    % Edges
    \draw[thick] (O) -- (zt);
    \draw[thick] (O) -- (p1v1);
    \draw[thick] (O) -- (p2v2);
    \draw[thick] (zt) -- ($(zt)+(p1v1)$);
    \draw[thick] (zt) -- ($(zt)+(p2v2)$);
    \draw[thick] (p1v1) -- ($(p1v1)+(zt)$);
    \draw[thick] (p1v1) -- ($(p1v1)+(p2v2)$);
    \draw[thick] (p2v2) -- ($(p2v2)+(zt)$);
    \draw[thick] (p2v2) -- ($(p2v2)+(p1v1)$);
    \draw[thick] ($(zt)+(p1v1)$) -- ($(zt)+(p1v1)+(p2v2)$);
    \draw[thick] ($(zt)+(p2v2)$) -- ($(zt)+(p1v1)+(p2v2)$);
    \draw[thick] ($(p1v1)+(p2v2)$) -- ($(p1v1)+(p2v2)+(zt)$);
    
    % Labels
    \node[left] at ($(O)!0.5!(zt)$) {$z_t$};
    \node[below right] at ($(O)!0.6!(p1v1)$) {$(p_1v_1)$};
    \node[below left] at ($(O)!0.6!(p2v2)$) {$(p_2v_2)$};
    
    % Origin point
    \fill (O) circle (2pt);
\end{scope}

% === Middle parallelepiped: Aligned vectors ===
\begin{scope}[shift={(0,0)}]
    % \coordinate (O) at (0,0);
    % \coordinate (zt) at (0,1.666);
    % \coordinate (p1v1) at (0.4,2/3);
    % \coordinate (p2v2) at (-0.133,1.066);

     \coordinate (O) at (0,0);
    \coordinate (zt) at (0,2.5);
    \coordinate (p1v1) at (0.6,1.0);
    \coordinate (p2v2) at (-0.2,1.6);
    
    % Draw thin parallelepiped (vectors nearly aligned)
    \fill[blue!20,opacity=0.5] (O) -- (p1v1) -- ($(p1v1)+(zt)$) -- (zt) -- cycle;
    \fill[red!20,opacity=0.5] (O) -- (p2v2) -- ($(p2v2)+(zt)$) -- (zt) -- cycle;
    \fill[green!20,opacity=0.5] (O) -- (p1v1) -- ($(p1v1)+(p2v2)$) -- (p2v2) -- cycle;
    
    \fill[yellow!30,opacity=0.5] (zt) -- ($(zt)+(p1v1)$) -- ($(zt)+(p1v1)+(p2v2)$) -- ($(zt)+(p2v2)$) -- cycle;
    
    \fill[blue!30,opacity=0.5] (p2v2) -- ($(p2v2)+(p1v1)$) -- ($(p2v2)+(p1v1)+(zt)$) -- ($(p2v2)+(zt)$) -- cycle;
    \fill[red!30,opacity=0.5] (p1v1) -- ($(p1v1)+(p2v2)$) -- ($(p1v1)+(p2v2)+(zt)$) -- ($(p1v1)+(zt)$) -- cycle;
    
    % Edges
    \draw[thick] (O) -- (zt);
    \draw[thick] (O) -- (p1v1);
    \draw[thick] (O) -- (p2v2);
    \draw[thick] (zt) -- ($(zt)+(p1v1)$);
    \draw[thick] (zt) -- ($(zt)+(p2v2)$);
    \draw[thick] (p1v1) -- ($(p1v1)+(zt)$);
    \draw[thick] (p1v1) -- ($(p1v1)+(p2v2)$);
    \draw[thick] (p2v2) -- ($(p2v2)+(zt)$);
    \draw[thick] (p2v2) -- ($(p2v2)+(p1v1)$);
    \draw[thick] ($(zt)+(p1v1)$) -- ($(zt)+(p1v1)+(p2v2)$);
    \draw[thick] ($(zt)+(p2v2)$) -- ($(zt)+(p1v1)+(p2v2)$);
    \draw[thick] ($(p1v1)+(p2v2)$) -- ($(p1v1)+(p2v2)+(zt)$);
    
    % Labels
    \node[left] at ($(O)!0.5!(zt)$) {$z_t$};
    \node[right] at ($(O)!0.7!(p1v1)$) {$(p_1v_1)$};
    \node[left] at ($(O)!0.7!(p2v2)$) {$(p_2v_2)$};
    
    \fill (O) circle (2pt);
\end{scope}

% === Right parallelepiped: Not aligned but p2 << p1 ===
\begin{scope}[shift={(4,0)}]
    % \coordinate (O) at (0,0);
    % \coordinate (zt) at (0,1.666);
    % \coordinate (p1v1) at (1.2,0.8);
    % \coordinate (p2v2) at (-0.2,0.2);  % Short vector due to small p2
    
    \coordinate (O) at (0,0);
    \coordinate (zt) at (0,2.5);
    \coordinate (p1v1) at (1.8,1.2);
    \coordinate (p2v2) at (-0.3,0.3); 

    % Draw parallelepiped with one short edge
    \fill[blue!20,opacity=0.5] (O) -- (p1v1) -- ($(p1v1)+(zt)$) -- (zt) -- cycle;
    \fill[red!20,opacity=0.5] (O) -- (p2v2) -- ($(p2v2)+(zt)$) -- (zt) -- cycle;
    \fill[green!20,opacity=0.5] (O) -- (p1v1) -- ($(p1v1)+(p2v2)$) -- (p2v2) -- cycle;
    
    \fill[yellow!30,opacity=0.5] (zt) -- ($(zt)+(p1v1)$) -- ($(zt)+(p1v1)+(p2v2)$) -- ($(zt)+(p2v2)$) -- cycle;
    
    \fill[blue!30,opacity=0.5] (p2v2) -- ($(p2v2)+(p1v1)$) -- ($(p2v2)+(p1v1)+(zt)$) -- ($(p2v2)+(zt)$) -- cycle;
    \fill[red!30,opacity=0.5] (p1v1) -- ($(p1v1)+(p2v2)$) -- ($(p1v1)+(p2v2)+(zt)$) -- ($(p1v1)+(zt)$) -- cycle;
    
    % Edges
    \draw[thick] (O) -- (zt);
    \draw[thick] (O) -- (p1v1);
    \draw[thick] (O) -- (p2v2);
    \draw[thick] (zt) -- ($(zt)+(p1v1)$);
    \draw[thick] (zt) -- ($(zt)+(p2v2)$);
    \draw[thick] (p1v1) -- ($(p1v1)+(zt)$);
    \draw[thick] (p1v1) -- ($(p1v1)+(p2v2)$);
    \draw[thick] (p2v2) -- ($(p2v2)+(zt)$);
    \draw[thick] (p2v2) -- ($(p2v2)+(p1v1)$);
    \draw[thick] ($(zt)+(p1v1)$) -- ($(zt)+(p1v1)+(p2v2)$);
    \draw[thick] ($(zt)+(p2v2)$) -- ($(zt)+(p1v1)+(p2v2)$);
    \draw[thick] ($(p1v1)+(p2v2)$) -- ($(p1v1)+(p2v2)+(zt)$);
    
    % Labels
    \node[left] at ($(O)!0.5!(zt)$) {$z_t$};
    \node[below right] at ($(O)!0.6!(p1v1)$) {$(p_1v_1)$};
    \node[below left] at ($(O)!0.8!(p2v2)$) {$(p_2v_2)$};
    
    \fill (O) circle (2pt);
\end{scope}

\end{tikzpicture}

==> example_completion_chess.tex <==
\centering
\scriptsize  % Reduce overall font size
\fbox{
\begin{minipage}{.43\textwidth}

\begin{center}
    % --- Left Column: Image ---
    % [c] aligns the image to the vertical center of the text
    \begin{minipage}[c]{0.5\textwidth}
        \centering
        \includegraphics[width=\linewidth]{assets/chess_difference.pdf}

        % \includegraphics[width=\linewidth]{assets/chess_difference.png}
    \end{minipage}
    \hfill % Adds flexible space between the columns
    % \hspace{1mm}
    % --- Right Column: Text ---
    \begin{minipage}[c]{0.49\textwidth}
        \begin{adjustwidth}{0cm}{0cm}

            \textbf{Prompt}
            The following is the PGN of a chess game. You are playing as the white pieces, think step by step and find the best move. 1. h4 d6 2. Rh3 Be6 3. Re3 Bxa2 4. Rc3 a6 5. Rd3 b5 6. Rxd6 e6 7. Rxd8+ Kxd8 8. Nh3 Nh6 9. b4 Bd5 10. Ba3 Ra7 11. g3 Kd7 12. Nc3 Be7 13. Ra2 Be4 14. Nxb5 Bf5 15. Bb2 Re8 16. Nd6 a5 17. Nb7 Bg6 18. Be5 a4\\[2mm]
            \textbf{Completion before branch}\\
            Let's analyze the
        \end{adjustwidth}
    \end{minipage}
\end{center}
\textbf{Difference}\\
\textcolor{red!80!black}{\scriptsize [-  position step by -]} step to determine the best move for White.

\#\#\# Current Position:
- **White:** Kd1, Nb7, Nd6, Bb2, Be5, Ra2, g3, h4, b4, a2
- **Black:** Kd7, Nh6, Bf5, Be7, Be4, Ra7, Re8, a4, a5, b5, d6, e6

\#\#\# Key Points:
1. **Material:** White has a rook and two pawns more than Black.
2. **King Safety:** Both kings are relatively safe, but Black's king is more exposed.
3. **Piece Activity:** White's pieces are more active, especially the knights on b7 and d6.
4. **Pawn Structure:** White has a \textcolor{red!80!black}{\scriptsize [- passed -]}\textcolor{teal}{\textbf{[+ strong +]}} pawn on \textcolor{red!80!black}{\scriptsize [- the b-file, which is -]}\textcolor{teal}{\textbf{[+ b4, and Black has +]}} a \textcolor{red!80!black}{\scriptsize [- significant advantage. -]}\textcolor{teal}{\textbf{[+ weak pawn on a4. +]}}

\#\#\# Analysis:
- **White's \textcolor{red!80!black}{\scriptsize [- Passed Pawn:** The b4 -]}\textcolor{teal}{\textbf{[+ Advantage:** White has a significant material advantage and active pieces. - **Black's Weaknesses:** Black's king is not well-protected, and the +]}} pawn \textcolor{red!80!black}{\scriptsize [- is a passed pawn and -]}\textcolor{teal}{\textbf{[+ on a4 is weak. - **Potential Threats:** White +]}} can \textcolor{red!80!black}{\scriptsize [- be pushed -]}\textcolor{teal}{\textbf{[+ put pressure on Black's king and continue +]}} to \textcolor{red!80!black}{\scriptsize \textbf{-[diverged]-}}
% \end{adjustwidth}
\\[2mm]
\textbf{End of Completion}\\
    (...) The best move for White is **19. b5**. This move maximizes the advantage of the passed pawn and puts Black under significant pressure.\\[.5mm]
    (...) The best move for White is **19. Nc5**. This move maintains the initiative, puts pressure on Black's position, and continues to improve the activity of White's pieces.
\end{minipage}
}
